AI Risk Atlas: Taxonomy and Tooling for Navigating AI Risks and Resources

The rapid evolution of generative AI has expanded the breadth of risks associated with AI systems. While various taxonomies and frameworks exist to classify these risks, the lack of interoperability between them creates challenges for researchers, practitioners, and policymakers seeking to operationalise AI governance. To address this gap, we introduce the AI Risk Atlas, a structured taxonomy that consolidates AI risks from diverse sources and aligns them with governance frameworks. Additionally, we present the Risk Atlas Nexus, a collection of open-source tools designed to bridge the divide between risk definitions, benchmarks, datasets, and mitigation strategies. This knowledge-driven approach leverages ontologies and knowledge graphs to facilitate risk identification, prioritization, and mitigation. By integrating AI-assisted compliance workflows and automation strategies, our framework lowers the barrier to responsible AI adoption. We invite the broader research and open-source community to contribute to this evolving initiative, fostering cross-domain collaboration and ensuring AI governance keeps pace with technological advancements.

==> taxonomy.tex <==
%\begin{figure}[!ht]
%\small
    \begin{forest}
        forked edges, folder indent=0.5cm,
        where={level()<1}{}{folder, grow'=east},
        where={level()>0}{l sep+=0.55cm}{},
        for tree={
            fork sep=4mm,
            thick, edge=thick,
            font=\sffamily,
            if n children=0{if n=1{yshift=-5mm}{}, for parent={s sep=0mm}}{draw, minimum height=4ex, minimum width=4.0cm}
        }
        [AI Risk Atlas, calign=edge midpoint, %sep=1cm, font=\bfseries\sffamily
            [Training data 
                [Transparency (2)]
                [Data laws (3)]
                [Privacy (3)]
                [Fairness (1)]
                [Intellectual property (2)]
                [Accuracy (2)]
                [Value alignment (2)]
                [Robustness (1)]
            ]
            [Inference 
                [Model-behavior manipulation (3)]
                [Prompt attacks (9)]
                [Privacy (3)]
                [Intellectual property (2)]
                [Accuracy (1)]
            ]
            [Output
                [Misuse (6)]
                [Value alignment (5)]
                [Intellectual property (2)]
                [Explainability (4)]
                [Robustness (1)]
                [Fairness (2)]
                [Privacy (1)]
            ]
            [Non-technical
                [Legal compliance (3)]
                [Governance (7)]
                [Societal impact (8)]
            ]
            [Agentic
                [Computational inefficiency (1)]
                [Explainability (1)]
                [Fairness (2)]
                [Governance (6)]
                [Privacy (2)]
                [Robustness (4)]
                [Societal impact (4)]
                [Value alignment (2)]         
            ]
        ]
    \end{forest}
%\normaltext
%\end{figure}

